A Learning-based Controller for Multi-Contact Grasps on Unknown Objects with a Dexterous Hand

Existing grasp controllers usually either only support finger-tip grasps or need explicit configuration of the inner forces. We propose a novel grasp controller that supports arbitrary grasp types, including power grasps with multi-contacts, while operating self-contained on before unseen objects. No detailed contact information is needed, but only a rough 3D model, e.g., reconstructed from a single depth image. First, the external wrench being applied to the object is estimated by using the measured torques at the joints. Then, the torques necessary to counteract the estimated wrench while keeping the object at its initial pose are predicted. The torques are commanded via desired joint angles to an underlying joint-level impedance controller. To reach real-time performance, we propose a learning-based approach that is based on a wrench estimator- and a torque predictor neural network. Both networks are trained in a supervised fashion using data generated via the analytical formulation of the controller. In an extensive simulation-based evaluation, we show that our controller is able to keep 83.1% of the tested grasps stable when applying external wrenches with up to 10N. At the same time, we outperform the two tested baselines by being more efficient and inducing less involuntary object movement. Finally, we show that the controller also works on the real DLR-Hand II, reaching a cycle time of 6ms.

==> figures/controller.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.70419708bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36515014)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller.pdf}}%
    \put(0.30451403,0.3191278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Wrench estimator\\network\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller.pdf}}%
    \put(0.66529963,0.31913292){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Torque predictor\\network\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller.pdf}}%
    \put(0.78365362,0.12763876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Joint-level impedance\\controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controller.pdf}}%
    \put(0.43780535,0.12928544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Torque\\controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controller.pdf}}%
    \put(0.18371084,0.1309313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}Robotic\\hand\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controller.pdf}}%
    \put(0.80286097,0.33593204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\text{d}}$\end{tabular}}}}%
    \put(0.27443295,0.14045508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PWM\end{tabular}}}}%
    \put(0.03995966,0.33807046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{m}}$\end{tabular}}}}%
    \put(0.54968436,0.15409523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{d}}$\end{tabular}}}}%
    \put(0.43949438,0.23180929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{\text{m}}$\end{tabular}}}}%
    \put(0.45102011,0.33069871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(-0.09328447,1.21645717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.2281011\unitlength}\raggedright \end{minipage}}}%
    \put(-0.02190366,1.09918869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.9425779\unitlength}\raggedright \end{minipage}}}%
    \put(0.25863663,0.0059781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_{\text{m}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/torque_network.tex <==
\definecolor{convblock}{HTML}{1f77b4}
\definecolor{fcblock}{HTML}{ff7f0e}
\definecolor{transfblock}{HTML}{000000}
\definecolor{logblock}{HTML}{2ca02c}
\definecolor{block}{HTML}{2D1E2F}
\definecolor{testline}{HTML}{AAAAAA}


\begin{tikzpicture}[
thick,
generalstyle/.style={blur shadow={shadow blur steps=5}, fill=white},
generalblock/.style={draw, rounded corners=3pt, rectangle, line width=0.5mm, generalstyle},
convblock/.style={generalblock, draw=convblock, minimum height=1.2cm},
block/.style={generalblock, draw=block, minimum height=1.2cm},
fcblock/.style={generalblock, draw=fcblock, minimum height=1.2cm},
transfblock/.style={generalblock, draw=transfblock
, minimum height=1.2cm},
logblock/.style={generalblock, draw=logblock, minimum height=1.2cm, },
concat/.style={draw, circle},
line/.style={draw, -latex,rounded corners=5pt},
lineautoreg/.style={draw,dashed,draw=testline,-latex,rounded corners=5pt},
linetest/.style={draw,dashed,draw=testline,rounded corners=5pt},
legend/.style={draw, , minimum height=0.2cm, minimum width= 0.2cm}
]
%Nodes


%\node[] (start) {};
\node[label=below:\footnotesize Object,inner sep=2pt, generalstyle, draw=black, thick] (full_obj)  {\includegraphics[height=1.5cm]{voxelgrid.png}};





\node[convblock, minimum height=2cm] (discr_conv1) [right=0.5cm of full_obj] {};
\node[convblock, minimum height=1.5cm] (discr_conv2) [right=0cm of discr_conv1] {};
\node[convblock, minimum height=1.0cm] (discr_conv3) [right=0cm of discr_conv2] {};
\node[convblock, minimum height=0.5cm] (discr_conv4) [right=0cm of discr_conv3] {};


%\node[inner sep=2pt, generalstyle, draw=black, thick] (grasp_in) [below =0.5cm of full_obj.south west, anchor=north west] {\includegraphics[height=1.35cm]{torques_528d7260-8c79-45df-8b7d-c5445dc1b1eb_021_bleach_cleanser_0.4_after_noforce_crop.png}};

\node[draw,align=left, generalstyle, minimum height=1.cm] (flat_inputs) [below =0.5cm of full_obj.south west, anchor=north west] {
\footnotesize Grasp joint angles 12 \\ 
\footnotesize Contact joint angles 12 \\
\footnotesize Estimated wrench 6 
};


\node[minimum height=0.0cm] (merge_pre) [right=0.5cm of discr_conv4] {};

\node[transfblock, minimum height=0.0cm] (merge) [below=1cm of merge_pre] {C};


\node[minimum height=0.0cm] (discr_fc_middle) [right=0.5cm of merge] {};

\node[fcblock, minimum height=1.0cm] (discr_fc11) [right=0.5cm of merge] {};
\node[fcblock, minimum height=1.0cm] (discr_fc12) [right=0cm of discr_fc11] {};
\node[fcblock, minimum height=1.0cm] (discr_fc13) [right=0cm of discr_fc12] {};
\node[fcblock, minimum height=1.0cm] (discr_fc14) [right=0cm of discr_fc13] {};


%\node[fcblock, minimum height=0.5cm] (discr_fc21) [below=1cm of discr_fc_middle] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc22) [right=0.2cm of discr_fc21] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc23) [right=0.2cm of discr_fc22] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc24) [right=0.2cm of discr_fc23] {};

%\node[transfblock, minimum height=0.0cm] (multipl) [right=0.5cm of discr_fc14] {*};

\node[label=below:\footnotesize Torques,inner sep=2pt, generalstyle, draw=black, thick] (torques_out) [right=0.5cm of discr_fc14] {\includegraphics[height=1.5cm]{torques_528d7260-8c79-45df-8b7d-c5445dc1b1eb_021_bleach_cleanser_0.4_after.png}};


%\node[label=below:Grasp + Score,inner sep=2pt, generalstyle, draw=black, thick] (contacts_out) [right=.5cm of discr_fc24] {\includegraphics[height=2.0cm]{Auswahl_005.png}};

\path [line] (full_obj.east) -- node[rotate=90,anchor=west,yshift = -0.0cm]{\footnotesize $48^3$} (discr_conv1.west);
%\path [line] (discr_conv1.east) --  (discr_conv2.west);
%\path [line] (discr_conv2.east) --  (discr_conv3.west);
%\path [line] (discr_conv3.east) --  (discr_conv4.west);

\path [line] (discr_conv4.east) -| node[rotate=90,anchor=west,yshift = 0.2cm]{\footnotesize $512$}  ([yshift=0cm]merge.north);

\path [line] (flat_inputs.east) -- node[rotate=90,anchor=north,yshift=0.2cm,xshift=0.3cm]{\footnotesize $30$} +(+0.5cm,0) |- ([yshift=0cm]merge.west);

\path [line] (merge.east) -- 
node[rotate=90,anchor=west,yshift = 0cm]{\footnotesize $542$} ([yshift=0cm]discr_fc11.west);
%\path [line] (merge.east) -- +(+0.25cm,0) |- ([yshift=0cm]discr_fc11.west);
%\path [line] (merge.east) -- +(+0.25cm,0) |- ([yshift=0cm]discr_fc21.west);


%\path [line] (discr_fc11.east) --  (discr_fc12.west);
%\path [line] (discr_fc12.east) --  (discr_fc13.west);
%´\path [line] (discr_fc13.east) --  (discr_fc14.west);

%\path [line] (discr_fc21.east) --  (discr_fc22.west);
%\path [line] (discr_fc22.east) --  (discr_fc23.west);
%\path [line] (discr_fc23.east) --  (discr_fc24.west);

\path [line] (discr_fc14.east) -- node[rotate=90,anchor=west,yshift = 0cm]{\footnotesize $12$} (torques_out.west);
%\path [line] (multipl.east) --  (torques_out.west);

%\path [line] ([yshift=-0.45cm]flat_inputs.east) -- node[rotate=90,anchor=east,yshift = -0.35cm]{\footnotesize $1$} +(+0.25cm,0) -| (multipl.south);
%\path [line] (discr_fc24.east) --  (contacts_out.west);





\matrix [draw,above right,xshift=-3.5cm,yshift=-1.22cm] at (current bounding box.north east)
{
 \node [fcblock,legend,label=right: \footnotesize  Fully connected layer] {}; \\
 \node [convblock,legend,label=right: \footnotesize  3D Conv layer] {}; \\ {}; \\
};

\end{tikzpicture}


==> figures/wrench_network.tex <==
\definecolor{convblock}{HTML}{1f77b4}
\definecolor{fcblock}{HTML}{ff7f0e}
\definecolor{transfblock}{HTML}{000000}
\definecolor{logblock}{HTML}{2ca02c}
\definecolor{block}{HTML}{2D1E2F}
\definecolor{testline}{HTML}{AAAAAA}


\begin{tikzpicture}[
thick,
generalstyle/.style={blur shadow={shadow blur steps=5}, fill=white},
generalblock/.style={draw, rounded corners=3pt, rectangle, line width=0.5mm, generalstyle},
convblock/.style={generalblock, draw=convblock, minimum height=1.2cm},
block/.style={generalblock, draw=block, minimum height=1.2cm},
fcblock/.style={generalblock, draw=fcblock, minimum height=1.2cm},
transfblock/.style={generalblock, draw=transfblock
, minimum height=1.2cm},
logblock/.style={generalblock, draw=logblock, minimum height=1.2cm, },
concat/.style={draw, circle},
line/.style={draw, -latex,rounded corners=5pt},
lineautoreg/.style={draw,dashed,draw=testline,-latex,rounded corners=5pt},
linetest/.style={draw,dashed,draw=testline,rounded corners=5pt},
legend/.style={draw, , minimum height=0.2cm, minimum width= 0.2cm}
]
%Nodes


%\node[] (start) {};
\node[label=below:\footnotesize Object,inner sep=2pt, generalstyle, draw=black, thick] (full_obj)  {\includegraphics[height=1.5cm]{voxelgrid.png}};





\node[convblock, minimum height=2cm] (discr_conv1) [right=0.5cm of full_obj] {};
\node[convblock, minimum height=1.5cm] (discr_conv2) [right=0cm of discr_conv1] {};
\node[convblock, minimum height=1.0cm] (discr_conv3) [right=0cm of discr_conv2] {};
\node[convblock, minimum height=0.5cm] (discr_conv4) [right=0cm of discr_conv3] {};


%\node[inner sep=2pt, generalstyle, draw=black, thick] (grasp_in) [below =0.5cm of full_obj.south west, anchor=north west] {\includegraphics[height=1.35cm]{torques_528d7260-8c79-45df-8b7d-c5445dc1b1eb_021_bleach_cleanser_0.4_after_noforce_crop.png}};

\node[draw,align=left, generalstyle, minimum height=1.49cm] (flat_inputs) [below =0.5cm of full_obj.south west, anchor=north west] {
\footnotesize Grasp joint angles 12 \\ 
\footnotesize Contact joint angles 12 \\ 
\footnotesize Desired joint angles 12 \\ 
\footnotesize Measured torques 12
};


\node[minimum height=0.0cm] (merge_pre) [right=0.5cm of discr_conv4] {};

\node[transfblock, minimum height=0.0cm] (merge) [below=1cm of merge_pre] {C};


\node[minimum height=0.0cm] (discr_fc_middle) [right=0.5cm of merge] {};

\node[fcblock, minimum height=1.0cm] (discr_fc11) [right=0.5cm of merge] {};
\node[fcblock, minimum height=1.0cm] (discr_fc12) [right=0cm of discr_fc11] {};
\node[fcblock, minimum height=1.0cm] (discr_fc13) [right=0cm of discr_fc12] {};
\node[fcblock, minimum height=1.0cm] (discr_fc14) [right=0cm of discr_fc13] {};


%\node[fcblock, minimum height=0.5cm] (discr_fc21) [below=1cm of discr_fc_middle] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc22) [right=0.2cm of discr_fc21] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc23) [right=0.2cm of discr_fc22] {};
%\node[fcblock, minimum height=0.5cm] (discr_fc24) [right=0.2cm of discr_fc23] {};

%\node[transfblock, minimum height=0.0cm] (multipl) [right=0.5cm of discr_fc14] {*};

\node[label=below:\footnotesize Wrench + scale,inner sep=2pt, generalstyle, draw=black, thick] (torques_out) [right=0.5cm of discr_fc14] {\includegraphics[height=1.5cm]{torques_528d7260-8c79-45df-8b7d-c5445dc1b1eb_021_bleach_cleanser_0.4_after_noforce_wrench.png}};


%\node[label=below:Grasp + Score,inner sep=2pt, generalstyle, draw=black, thick] (contacts_out) [right=.5cm of discr_fc24] {\includegraphics[height=2.0cm]{Auswahl_005.png}};

\path [line] (full_obj.east) -- node[rotate=90,anchor=west,yshift = -0.0cm]{\footnotesize $48^3$} (discr_conv1.west);
%\path [line] (discr_conv1.east) --  (discr_conv2.west);
%\path [line] (discr_conv2.east) --  (discr_conv3.west);
%\path [line] (discr_conv3.east) --  (discr_conv4.west);

\path [line] (discr_conv4.east) -| node[rotate=90,anchor=west,yshift = 0.2cm]{\footnotesize $512$}  ([yshift=0cm]merge.north);

\path [line] (flat_inputs.east) -- node[rotate=90,anchor=north,yshift=0.2cm,xshift=0.3cm]{\footnotesize $48$} +(+0.4cm,0) |- ([yshift=0cm]merge.west);

\path [line] (merge.east) -- 
node[rotate=90,anchor=west,yshift = 0cm]{\footnotesize $560$} ([yshift=0cm]discr_fc11.west);
%\path [line] (merge.east) -- +(+0.25cm,0) |- ([yshift=0cm]discr_fc11.west);
%\path [line] (merge.east) -- +(+0.25cm,0) |- ([yshift=0cm]discr_fc21.west);


%\path [line] (discr_fc11.east) --  (discr_fc12.west);
%\path [line] (discr_fc12.east) --  (discr_fc13.west);
%´\path [line] (discr_fc13.east) --  (discr_fc14.west);

%\path [line] (discr_fc21.east) --  (discr_fc22.west);
%\path [line] (discr_fc22.east) --  (discr_fc23.west);
%\path [line] (discr_fc23.east) --  (discr_fc24.west);

\path [line] (discr_fc14.east) -- node[rotate=90,anchor=west,yshift = 0cm]{\footnotesize $7$} (torques_out.west);
%\path [line] (multipl.east) --  (torques_out.west);

%\path [line] ([yshift=-0.45cm]flat_inputs.east) -- node[rotate=90,anchor=east,yshift = -0.35cm]{\footnotesize $1$} +(+0.25cm,0) -| (multipl.south);
%\path [line] (discr_fc24.east) --  (contacts_out.west);





%\matrix [draw,above right,xshift=-3.5cm,yshift=-1.22cm] at (current bounding box.north east)
%{
% \node [fcblock,legend,label=right: \footnotesize  Fully connected layer] {}; \\
% \node [convblock,legend,label=right: \footnotesize  3D Conv layer] {}; \\ {}; \\
%};

\end{tikzpicture}

